FuGIBench: Evaluating Reliable Preparation in Streaming Video

An assistant watching a worker can prepare for an emerging need before the worker is ready to receive help. As the need evolves, the assistant must maintain preparation until a response is due, or withdraw it if the need disappears. Video anticipation and interactive response benchmarks leave this interval between early evidence and response largely unmeasured. We introduce FuGIBench (Future-Grounded Interaction), a streaming-video benchmark in which a model chooses among waiting, reversible preparation, and response given a causal video prefix and a task contract. The benchmark contains 19,893 synthetic tool-assistance videos across ten tool tasks, in handover, ordinary-activity, and cancelled-need tracks. One primary score credits sustained preparation, incorporates response-interval alignment, and penalizes activity when the reference prescribes waiting. On a frozen set of 1,000 episodes, a reference system with a longer preparation lead has poorer response alignment, while similar handover leads accompany different levels of activity during ordinary work in matched scenarios. Together with cancellation analyses, these results show why evaluating preparation requires tracking decisions as needs develop, become actionable, or disappear.

==> figures/dataset.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize]
\definecolor{panelwait}{HTML}{E2E5E8}
\definecolor{panelprep}{HTML}{5085AC}
\definecolor{panelresp}{HTML}{D59B53}

\node[anchor=west,font=\footnotesize\bfseries] at (0,2.6) {Evaluation episodes};
\node[anchor=west,font=\footnotesize\bfseries] at (4.1,2.6) {Reference sequence};
\node[anchor=west,font=\footnotesize\bfseries] at (10.2,2.6) {Decision tested};
\node[anchor=west] at (0,1.95) {Handover};
\node[anchor=east,font=\footnotesize\bfseries] at (3.7,1.95) {600};
\fill[panelwait] (4.15,1.8699999999999999) rectangle (5.8500000000000005,2.03);
\node[font=\scriptsize,anchor=north] at (5.0,1.8499999999999999) {WAIT};
\fill[panelprep] (5.8500000000000005,1.8699999999999999) rectangle (7.550000000000001,2.03);
\node[font=\scriptsize,anchor=north] at (6.700000000000001,1.8499999999999999) {PREPARE};
\fill[panelresp] (7.550000000000001,1.8699999999999999) rectangle (9.25,2.03);
\node[font=\scriptsize,anchor=north] at (8.4,1.8499999999999999) {RESPONSE};
\node[anchor=west] at (10.2,1.95) {Sustain preparation and respond};
\node[anchor=west] at (0,1.2) {Ordinary activity};
\node[anchor=east,font=\footnotesize\bfseries] at (3.7,1.2) {200};
\fill[panelwait] (4.15,1.1199999999999999) rectangle (5.8500000000000005,1.28);
\fill[panelwait] (5.8500000000000005,1.1199999999999999) rectangle (7.550000000000001,1.28);
\node[font=\scriptsize,anchor=north] at (6.700000000000001,1.0999999999999999) {WAIT};
\fill[panelwait] (7.550000000000001,1.1199999999999999) rectangle (9.25,1.28);
\node[anchor=west] at (10.2,1.2) {Remain inactive};
\node[anchor=west] at (0,0.45) {Cancelled need};
\node[anchor=east,font=\footnotesize\bfseries] at (3.7,0.45) {200};
\fill[panelwait] (4.15,0.37) rectangle (5.8500000000000005,0.53);
\node[font=\scriptsize,anchor=north] at (5.0,0.35) {WAIT};
\fill[panelprep] (5.8500000000000005,0.37) rectangle (7.550000000000001,0.53);
\node[font=\scriptsize,anchor=north] at (6.700000000000001,0.35) {PREPARE};
\fill[panelwait] (7.550000000000001,0.37) rectangle (9.25,0.53);
\node[font=\scriptsize,anchor=north] at (8.4,0.35) {WAIT};
\node[anchor=west] at (10.2,0.45) {Withdraw preparation};
\draw[black!20] (0,2.34) -- (16.2,2.34);
\end{tikzpicture}
\caption{\textbf{Three episode types cover preparation, inactivity, and withdrawal.} The 1,000 evaluation episodes are sampled from the 19,893-video tool collection, with stages rescaled and boundaries remapped. Sequences show stage order, not measured durations.}
\label{fig:dataset}
\end{figure*}


==> figures/matched_behavior.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1.18cm,y=.70cm,font=\footnotesize,
  bar/.style={line width=4pt,line cap=butt}]
\definecolor{modelexpanded}{HTML}{397E78}
\definecolor{modelnative}{HTML}{777185}
  \node[anchor=west,font=\footnotesize\bfseries] at (0,4.55) {Handover: preparation lead};
  \node[anchor=west,font=\footnotesize\bfseries] at (0,1.95) {Ordinary activity: active time};
  \foreach \x in {0,1,2,3} {
    \draw[black!10] (\x,2.66) -- (\x,4.15);
    \draw[black!10] (\x,.05) -- (\x,1.55);
    \node[font=\scriptsize,anchor=north] at (\x,2.64) {\x};
    \node[font=\scriptsize,anchor=north] at (\x,.03) {\x};
  }
  \draw[bar,modelexpanded] (0,3.90) -- (2.27,3.90) node[anchor=west,black,font=\scriptsize] {2.27};
  \draw[bar,modelnative] (0,3.15) -- (2.54,3.15) node[anchor=west,black,font=\scriptsize] {2.54};
  \draw[bar,modelexpanded] (0,1.30) -- (.15,1.30) node[anchor=west,black,font=\scriptsize] {0.15};
  \draw[bar,modelnative] (0,.55) -- (1.87,.55) node[anchor=west,black,font=\scriptsize] {1.87};
  \node[font=\scriptsize,anchor=west] at (3.1,2.54) {seconds};
  \node[font=\scriptsize,anchor=west] at (3.1,-.07) {seconds};
  \draw[bar,modelexpanded] (0,-.70) -- (.25,-.70);
  \node[anchor=west,font=\scriptsize] at (.32,-.70) {Expanded video};
  \draw[bar,modelnative] (1.85,-.70) -- (2.10,-.70);
  \node[anchor=west,font=\scriptsize] at (2.17,-.70) {Native video + LoRA};
\end{tikzpicture}
\caption{\textbf{Preparation and activation in matched scenarios.} Mean preparation lead on handovers and mean active time on ordinary activity are shown separately for the 67 pairs with matched recorded workplace attributes. Both references receive video. Full descriptive results are supplementary.}
\label{fig:matched}
\end{figure}


==> figures/operating_point.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[font=\footnotesize,line cap=round,line join=round,
  >={Stealth[length=1.45mm,width=1.15mm]},
  callout/.style={align=center,font=\scriptsize,inner sep=1.5pt}]
  \begin{scope}[shift={(2.20,1.20)},x=3.20cm,y=3.20cm]
    \draw[black!22] (1,0) -- (1,1) -- (0,1);
    % H(P,S) is constant along S = aP / ((1+a)P-a), where a = S at P=1.
    \foreach \a in {0.20,0.40,0.62} {
      \draw[cvprblue,semithick,domain=\a:1,samples=100]
        plot (\x,{\a*\x/((1+\a)*\x-\a)});
    }
    \node[fill=white,inner sep=1.4pt,text=cvprblue] at (0.24,0.17) {$H$ low};
    \node[fill=white,inner sep=1.4pt,text=cvprblue] at (0.80,0.89) {$H$ high};
    % Representative measured operating points; full model values are in Table 3.
    \fill[black] (0.208,0.895) circle (1.6pt);
    \draw[black,thin] (0.208,0.895) -- (0.66,1.10) node[anchor=south,inner sep=1pt,font=\scriptsize] {trained reference};
    \fill[cvprblue] (0.098,0.895) circle (1.4pt);
    \fill[fgiresp!80!black] (0.164,0.220) circle (1.4pt);
    \fill[black!45] (0,1) circle (1.4pt);
    \fill[black!45] (0.882,0) circle (1.4pt);
    \fill (1,1) circle (1.15pt);
    \draw[->,black!75] (0,0) -- (1.20,0) node[anchor=west,inner sep=1pt] {$P$ (prepare)};
    \draw[->,black!75] (0,0) -- (0,1.20) node[anchor=south,inner sep=1pt] {$S$ (silence)};
    \node[anchor=south west,inner sep=1pt] at (1.03,1.04) {ideal};
  \end{scope}
  % degenerate policies sit outside the axes, with a short leader into each corner
  \node[callout,anchor=east] (aw) at (2.02,3.95) {always wait\\(low $P$, high $S$)};
  \draw[->,thin,black!60] (aw.east) -- (2.20,4.40);
  \node[callout,anchor=north] (ap) at (4.55,0.86) {always prepare\\(high $P$, low $S$)};
  \draw[->,thin,black!60] (ap.north) -- (5.02,1.20);
\end{tikzpicture}
\caption{\textbf{Preparation and silence operating points.} Markers show mean $P$ over 600 targets and mean $S$ over all 1,000 episodes for the trained reference, Qwen2.5-Omni (\textcolor{cvprblue}{$\bullet$}), Gemma-3n (\textcolor{fgiresp!80!black}{$\bullet$}), and two constant policies. Contours illustrate the harmonic-mean geometry for individual target episodes. Evaluating $H$ at a plotted aggregate point does not recover mean behavioral reward, which is computed per episode.}
\label{fig:operating}
\end{figure}


==> figures/overview.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,>=stealth]
\definecolor{panelwait}{HTML}{E2E5E8}
\definecolor{panelprep}{HTML}{5085AC}
\definecolor{panelresp}{HTML}{D59B53}

\begin{scope}[yshift=2mm]
\node[anchor=west,font=\small\bfseries] at (0,6.55) {(a) Prepare before handover};
\node[inner sep=0,anchor=south] at (1.55,4.41) {\includegraphics[width=2.55cm]{figures/overview/knife_2.0.jpg}};
\node[font=\scriptsize,fill=white,inner sep=1pt] at (1.55,4.22) {2 s};
\draw[black!22] (1.55,4.0600000000000005) -- (1.743498,3.76);
\node[inner sep=0,anchor=south] at (5.7,4.41) {\includegraphics[width=2.55cm]{figures/overview/knife_5.0.jpg}};
\node[font=\scriptsize,fill=white,inner sep=1pt] at (5.7,4.22) {5 s};
\draw[black!22] (5.7,4.0600000000000005) -- (4.358744,3.76);
\node[inner sep=0,anchor=south] at (9.850000000000001,4.41) {\includegraphics[width=2.55cm]{figures/overview/knife_10.0.jpg}};
\node[font=\scriptsize,fill=white,inner sep=1pt] at (9.850000000000001,4.22) {10 s};
\draw[black!22] (9.850000000000001,4.0600000000000005) -- (8.717489,3.76);
\node[inner sep=0,anchor=south] at (14.000000000000002,4.41) {\includegraphics[width=2.55cm]{figures/overview/knife_16.0.jpg}};
\node[font=\scriptsize,fill=white,inner sep=1pt] at (14.000000000000002,4.22) {16 s};
\draw[black!22] (14.000000000000002,4.0600000000000005) -- (13.947982,3.76);
\fill[panelwait] (0.000000,3.5) rectangle (3.378027,3.72);
\node[font=\scriptsize,anchor=north] at (1.689013,3.46) {WAIT};
\fill[panelprep] (3.378027,3.5) rectangle (5.412108,3.72);
\node[font=\scriptsize,anchor=north] at (4.395067,3.46) {PREPARE};
\fill[panelresp] (5.412108,3.5) rectangle (11.550673,3.72);
\node[font=\scriptsize,anchor=north] at (8.481390,3.46) {RESPONSE};
\fill[panelwait] (11.550673,3.5) rectangle (16.200000,3.72);
\node[font=\scriptsize,anchor=north] at (13.875336,3.46) {WAIT};
\draw[black!70,dashed] (5.412108,3.48) -- (5.412108,3.99);
\node[font=\scriptsize,anchor=west,fill=white,inner sep=1pt] at (5.512108,3.93) {$\tau$: handover due};
\end{scope}
\node[anchor=west,font=\small\bfseries] at (0,3.05) {(b) Withdraw when the need is cancelled};
\node[inner sep=0,anchor=south] at (1.55,0.91) {\includegraphics[width=2.55cm]{figures/overview/cancel_0.8.jpg}};
\node[font=\scriptsize,fill=white,inner sep=1pt] at (1.55,0.72) {0.8 s};
\draw[black!22] (1.55,0.56) -- (1.259271,0.26);
\node[inner sep=0,anchor=south] at (5.7,0.91) {\includegraphics[width=2.55cm]{figures/overview/cancel_2.6.jpg}};
\node[font=\scriptsize,fill=white,inner sep=1pt] at (5.7,0.72) {2.6 s};
\draw[black!22] (5.7,0.56) -- (4.092632,0.26);
\node[inner sep=0,anchor=south] at (9.850000000000001,0.91) {\includegraphics[width=2.55cm]{figures/overview/cancel_5.5.jpg}};
\node[font=\scriptsize,fill=white,inner sep=1pt] at (9.850000000000001,0.72) {5.5 s};
\draw[black!22] (9.850000000000001,0.56) -- (8.657490,0.26);
\node[inner sep=0,anchor=south] at (14.000000000000002,0.91) {\includegraphics[width=2.55cm]{figures/overview/cancel_8.8.jpg}};
\node[font=\scriptsize,fill=white,inner sep=1pt] at (14.000000000000002,0.72) {8.8 s};
\draw[black!22] (14.000000000000002,0.56) -- (13.851984,0.26);
\fill[panelwait] (0.000000,0.0) rectangle (2.623482,0.22);
\node[font=\scriptsize,anchor=north] at (1.311741,-0.04) {WAIT};
\fill[panelprep] (2.623482,0.0) rectangle (5.640486,0.22);
\node[font=\scriptsize,anchor=north] at (4.131984,-0.04) {PREPARE};
\fill[panelwait] (5.640486,0.0) rectangle (16.200000,0.22);
\node[font=\scriptsize,anchor=north] at (10.920243,-0.04) {WAIT};
\draw[black!70,dashed] (5.640486,-0.02) -- (5.640486,0.49);
\node[font=\scriptsize,anchor=west,fill=white,inner sep=1pt] at (5.740486,0.43) {cancellation};
\end{tikzpicture}
\caption{\textbf{Prepare while a need develops; withdraw when it disappears.} Frames from two tool-assistance videos are linked to their reference stages. (a) Preparation precedes the handover boundary $\tau$. (b) Cancellation returns the reference to \Wait\ without a response. Each state strip spans its own video duration; frame timestamps are in seconds.}
\label{fig:overview}
\end{figure*}


==> figures/representative_traces.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[x=0.43cm,y=1cm,font=\small,>=stealth]
\definecolor{traceblue}{HTML}{5085AC}
\definecolor{traceorange}{HTML}{D59B53}
\definecolor{tracewait}{HTML}{E2E5E8}
\fill[tracewait] (0,6.0) rectangle (1.1,6.17);
\node[anchor=west,font=\scriptsize] at (1.3,6.085) {WAIT};
\fill[traceblue] (7,6.0) rectangle (8.1,6.17);
\node[anchor=west,font=\scriptsize] at (8.3,6.085) {PREPARE};
\fill[traceorange] (16,6.0) rectangle (17.1,6.17);
\node[anchor=west,font=\scriptsize] at (17.3,6.085) {RESPONSE};
\fill[white] (26,6.0) rectangle (27.1,6.17);
\draw[black!40,densely dotted] (26,6.0) rectangle (27.1,6.17);
\node[anchor=west,font=\scriptsize] at (27.3,6.085) {Unobserved};
\node[anchor=west,font=\small\bfseries,inner sep=0pt] at (-3.7,5.590) {(a) Preparation and waiting cost};
\node[anchor=east,font=\scriptsize] at (-.3,5.040) {Reference};
\fill[tracewait] (0.000000,4.930) rectangle (9.916667,5.150);
\fill[traceblue] (9.916667,4.930) rectangle (12.833333,5.150);
\fill[traceorange] (12.833333,4.930) rectangle (15.333333,5.150);
\node[anchor=east,font=\scriptsize] at (-.3,4.620) {Model};
\fill[white] (0.000000,4.510) rectangle (1.000000,4.730);
\draw[black!40,densely dotted] (0.000000,4.510) rectangle (1.000000,4.730);
\fill[tracewait] (1.000000,4.510) rectangle (5.000000,4.730);
\fill[traceblue] (5.000000,4.510) rectangle (13.000000,4.730);
\fill[traceorange] (13.000000,4.510) rectangle (15.333333,4.730);
\draw[black!65,dashed] (12.833333,4.410) -- (12.833333,5.300) node[above,font=\scriptsize] {$\tau$};
\draw[black!65] (5.000000,4.430) -- (5.000000,4.310) -- (9.916667,4.310) -- (9.916667,4.430);
\node[anchor=north,font=\scriptsize] at (7.458333,4.270) {4.92 s active during reference WAIT};
\node[anchor=north west,align=left,font=\scriptsize,inner sep=0pt] at (27,5.140) {Lead: 7.83 s\\Response IoU: 0.933};
\draw[black!12] (-3.7,3.760) -- (35,3.760);
\node[anchor=west,font=\small\bfseries,inner sep=0pt] at (-3.7,3.590) {(b) Early response interrupts preparation};
\node[anchor=east,font=\scriptsize] at (-.3,3.040) {Reference};
\fill[tracewait] (0.000000,2.930) rectangle (10.583333,3.150);
\fill[traceblue] (10.583333,2.930) rectangle (22.625000,3.150);
\fill[traceorange] (22.625000,2.930) rectangle (25.041667,3.150);
\node[anchor=east,font=\scriptsize] at (-.3,2.620) {Model};
\fill[white] (0.000000,2.510) rectangle (1.000000,2.730);
\draw[black!40,densely dotted] (0.000000,2.510) rectangle (1.000000,2.730);
\fill[tracewait] (1.000000,2.510) rectangle (5.000000,2.730);
\fill[traceblue] (5.000000,2.510) rectangle (12.000000,2.730);
\fill[traceorange] (12.000000,2.510) rectangle (15.000000,2.730);
\fill[tracewait] (15.000000,2.510) rectangle (23.000000,2.730);
\fill[traceorange] (23.000000,2.510) rectangle (25.041667,2.730);
\draw[black!65,dashed] (22.625000,2.410) -- (22.625000,3.300) node[above,font=\scriptsize] {$\tau$};
\draw[black!65] (12.000000,2.430) -- (12.000000,2.310) -- (15.000000,2.310) -- (15.000000,2.430);
\node[anchor=north,font=\scriptsize] at (13.500000,2.270) {Early RESPONSE; no PREPARE held to target};
\node[anchor=north west,align=left,font=\scriptsize,inner sep=0pt] at (27,3.140) {Lead: 0.00 s\\Response IoU: 0.377};
\draw[black!12] (-3.7,1.760) -- (35,1.760);
\node[anchor=west,font=\small\bfseries,inner sep=0pt] at (-3.7,1.590) {(c) Withdrawal after cancellation};
\node[anchor=east,font=\scriptsize] at (-.3,1.040) {Reference};
\fill[tracewait] (0.000000,0.930) rectangle (11.791667,1.150);
\fill[traceblue] (11.791667,0.930) rectangle (13.708333,1.150);
\fill[tracewait] (13.708333,0.930) rectangle (25.083333,1.150);
\node[anchor=east,font=\scriptsize] at (-.3,0.620) {Model};
\fill[white] (0.000000,0.510) rectangle (1.000000,0.730);
\draw[black!40,densely dotted] (0.000000,0.510) rectangle (1.000000,0.730);
\fill[tracewait] (1.000000,0.510) rectangle (13.000000,0.730);
\fill[traceblue] (13.000000,0.510) rectangle (14.000000,0.730);
\fill[tracewait] (14.000000,0.510) rectangle (25.083333,0.730);
\draw[black!65,dashed] (13.708333,0.400) -- (13.708333,1.290) node[above,font=\scriptsize] {cancel};
\draw[black!65] (14.000000,0.510) -- (15.500000,0.180) -- (18.000000,0.180);
\node[anchor=west,font=\scriptsize] at (18.000000,0.180) {returns to WAIT};
\node[anchor=north west,align=left,font=\scriptsize,inner sep=0pt] at (27,1.140) {Return delay: 0.29 s\\WAIT through stream end};
\draw[black!40] (0,-.24) -- (25.2,-.24);
\draw[black!40] (0,-.24) -- (0,-.31) node[below,font=\scriptsize] {0};
\draw[black!40] (5,-.24) -- (5,-.31) node[below,font=\scriptsize] {5};
\draw[black!40] (10,-.24) -- (10,-.31) node[below,font=\scriptsize] {10};
\draw[black!40] (15,-.24) -- (15,-.31) node[below,font=\scriptsize] {15};
\draw[black!40] (20,-.24) -- (20,-.31) node[below,font=\scriptsize] {20};
\draw[black!40] (25,-.24) -- (25,-.31) node[below,font=\scriptsize] {25};
\node[anchor=north,font=\scriptsize] at (12.5,-.68) {Video time (s)};
\end{tikzpicture}
\caption{\textbf{Three measured behaviors explain the evaluation components.} Selected diagnostic episodes from the trained reference; model states are held between observations through stream end. (a) Sustained preparation earns lead, while activation during reference \Wait\ incurs a silence cost. (b) Early \Response\ interrupts preparation, giving zero lead despite nonzero response overlap. (c) After cancellation, the model returns to \Wait\ and remains there. Dashed lines mark target time $\tau$ or cancellation; all panels share the same time scale.}
\label{fig:traces}
\end{figure*}


==> figures/scoring.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,>=stealth]
\definecolor{panelwait}{HTML}{E2E5E8}
\definecolor{panelprep}{HTML}{5085AC}
\definecolor{panelresp}{HTML}{D59B53}
\node[anchor=east] at (1.85,2.35) {Reference};
\node[anchor=east,align=right] at (1.85,1.45) {Model};
\fill[panelwait] (2,2.23) rectangle (6,2.47);
\fill[panelprep] (6,2.23) rectangle (9,2.47);
\fill[panelresp] (9,2.23) rectangle (15,2.47);
\node[font=\scriptsize] at (4,2.72) {WAIT};
\node[font=\scriptsize] at (7.5,2.72) {PREPARE};
\node[font=\scriptsize] at (12,2.72) {RESPONSE};
\fill[panelwait] (2,1.33) rectangle (3,1.57);
\fill[panelprep] (3,1.33) rectangle (4,1.57);
\fill[panelwait] (4,1.33) rectangle (7,1.57);
\fill[panelprep] (7,1.33) rectangle (9,1.57);
\fill[panelresp] (9,1.33) rectangle (13,1.57);
\fill[panelwait] (13,1.33) rectangle (15,1.57);
\draw[black!65,dashed] (9,.95) -- (9,2.95) node[above] {$\tau$};
\foreach \x in {2,3,4,7,9,13}{\fill[black!60] (\x,1.45) circle (.025);}
\node[font=\scriptsize,text=black!70] at (5.1,1.91) {state held between emissions};
\draw[black!65] (3,1.2) -- (3,1.05) -- (4,1.05) -- (4,1.2);
\node[anchor=north,align=center,font=\scriptsize] at (3.5,.91) {\textbf{Silence $S$}\\Active during reference WAIT};
\draw[<->,black!65] (7,1.05) -- (9,1.05);
\node[anchor=north,align=center,font=\scriptsize] at (8,.91) {\textbf{Preparation $P$}\\Uninterrupted lead $\ell$};
\draw[black!65] (9,3.28) -- (9,3.43) -- (15,3.43) -- (15,3.28);
\node[font=\scriptsize,anchor=south] at (12,3.46) {response union};
\draw[black!65] (9,1.2) -- (9,1.05) -- (13,1.05) -- (13,1.2);
\node[anchor=north,align=center,font=\scriptsize] at (12,.91) {\textbf{Recognition $R$}\\Response overlap: $A=2/3$};
\end{tikzpicture}
\caption{\textbf{Three intervals determine the target-episode score.} Preparation uses the uninterrupted \Prepare\ interval held to $\tau$. Active time in reference \Wait\ lowers silence. Recognition combines event/tool correctness with response-interval IoU: the illustrated overlap covers two-thirds of the union. Dots mark model emissions; each state holds until the next emission or stream end. Tool identity is read at the first active observation before the target. This is a scoring illustration, not a measured result.}
\label{fig:scoring}
\end{figure*}

